Error analysis of DGTD for linear Maxwell equations with inhomogeneous interface conditions

In the present paper we consider linear and isotropic Maxwell equations with inhomogeneous interface conditions. We discretize the problem with the discontinuous Galerkin method in space and with the leapfrog scheme in time. An analytical setting is provided in which we show wellposedness of the problem, derive stability estimates, and exploit this in the error analysis to prove rigorous error bounds for both the spatial and full discretization. The theoretical findings are confirmed with numerical experiments.

==> res/L_domain.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{calc, arrows.meta, decorations.pathreplacing, patterns}

\usepackage{bm}
\usepackage{mathtools}
\input{../macros/paper_macros.tex}

\begin{document}
\begin{tikzpicture}%

\definecolor{color01}{HTML}{1f77b4}
\definecolor{color02}{HTML}{ff7f0e}
\definecolor{color03}{HTML}{2ca02c}
\definecolor{color04}{HTML}{d62728}
\definecolor{color05}{HTML}{9467bd}
\definecolor{color06}{HTML}{8c564b}
\definecolor{color07}{HTML}{e377c2}
\definecolor{color08}{HTML}{7f7f7f}
\definecolor{color09}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}
    

\coordinate (zeroo) at (-1,0,2);
\coordinate (zero) at (0,0,0);
\coordinate (x2) at (1,0,0);
\coordinate (x3) at (0,1,0);
\coordinate (x1) at (0,0,1);



\coordinate (b1) at (zero);
\coordinate (b2) at ($(zero) + 2*(x1)$) ;
\coordinate (b3) at ($(zero) + 2*(x1) + 2*(x2)$);
\coordinate (b4) at ($(zero) + 4*(x1) + 2*(x2)$);
\coordinate (b5) at ($(zero) + 4*(x1) + 4*(x2)$);
\coordinate (b6) at ($(zero) + 0*(x1) + 4*(x2)$);



\draw[color01, dashed] (b1) -- (b2);
\draw[color01] (b2) -- ($(zero) + 2*(x1) + 1.25*(x2)$);
\draw[color01, dashed] ($(zero) + 2*(x1) + 1.25*(x2)$) -- (b3);
\draw[color01, dashed] (b3) -- (b4);
\draw[color01] (b4) -- (b5);
\draw[color01] (b5) -- (b6);
\draw[color01, dashed] (b6) -- (b1);


\coordinate (t1) at ($(b1) + (0,2,0)$);
\coordinate (t2) at ($(b2) + (0,2,0)$);
\coordinate (t3) at ($(b3) + (0,2,0)$);
\coordinate (t4) at ($(b4) + (0,2,0)$);
\coordinate (t5) at ($(b5) + (0,2,0)$);
\coordinate (t6) at ($(b6) + (0,2,0)$);


\draw[color01] (t1) -- (t2) -- (t3) -- (t4) -- (t5) -- (t6) -- cycle;

\draw[color01, dashed] (b1) -- (t1);
\draw[color01] (b2) -- (t2);
\draw[color01, dashed] (b3) -- (t3);
\draw[color01] (b4) -- (t4);
\draw[color01] (b5) -- (t5);
\draw[color01] (b6) -- (t6);

\coordinate (i1) at (b3);
\coordinate (i2) at (b6);
\coordinate (i3) at (t6);
\coordinate (i4) at (t3);


\coordinate (dp1) at ($0.707106*(x1) + 0.707106*(x2)$);
\coordinate (dp2) at ($-0.707106*(x1) + 0.707106*(x2)$);
\coordinate (dp3) at (x3);

\coordinate (im) at ($3*(x2) + (x1) + (x3)$);

\draw[pattern=north west lines, pattern color=color02, opacity=0.17] (i1) -- (i2) -- (i3) -- (i4) -- cycle;
\draw[color02, dashed] (i4) -- (i1) -- (i2);
\draw[color02] (i2) -- (i3) -- (i4);
\draw[black, -{Latex}] ($(im) - 0.55*(dp2)  +0.45*(dp3)$) -- ($(im) +  0.707106*(1,0,1) - 0.55*(dp2) +0.45*(dp3)$) 
 node[black, scale = 0.65, anchor = north west] {$\nint$};
\node[black, anchor = north east, xshift=-0.4cm, yshift=+0.25cm, scale=0.75] at (im) {$\Fint$};

\draw[black, -{Latex}] (i1) -- ($(i1) + (dp1)$) node[black, scale=0.5, anchor = west] {$x_1$};
\draw[black, -{Latex}] (i1) -- ($(i1) + (dp2)$) node[black, scale=0.5, anchor = north west] {$x_2$};
\draw[black, -{Latex}] (i1) -- ($(i1) + (dp3)$) node[black, scale=0.5, anchor = south east] {$x_3$};


\node[black, anchor = north west, scale=0.75] at (t1) {$\domainleft$};
\node[black, anchor = south east, scale=0.75] at (b5) {$\domainright$};




\end{tikzpicture}
\end{document}


==> res/cuboid.tex <==
\begin{tikzpicture}%

\definecolor{color01}{HTML}{1f77b4}
\definecolor{color02}{HTML}{ff7f0e}
\definecolor{color03}{HTML}{2ca02c}
\definecolor{color04}{HTML}{d62728}
\definecolor{color05}{HTML}{9467bd}
\definecolor{color06}{HTML}{8c564b}
\definecolor{color07}{HTML}{e377c2}
\definecolor{color08}{HTML}{7f7f7f}
\definecolor{color09}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}
    

\coordinate (zeroo) at (0,0,2);
\coordinate (zero) at (0,0,0);
\coordinate (x1) at (2.5,0,0);
\coordinate (x3) at (0,2.5,0);
\coordinate (x2) at (0,0,2.5);

\draw[black, -{Latex}] (zeroo) -- ($(zeroo) + (1,0,0)$) node[black, scale=0.5, anchor = north west] {$x_1$};
\draw[black, -{Latex}] (zeroo) -- ($(zeroo) + (0,0,-1)$) node[black, scale=0.5, anchor = north west] {$x_2$};
\draw[black, -{Latex}] (zeroo) -- ($(zeroo) + (0,1,0)$) node[black, scale=0.5, anchor = south east] {$x_3$};

\coordinate (b1) at (2,0,0);
\coordinate (b2) at (-2,0,0);
\coordinate (b3) at (-2,0,2);
\coordinate (b4) at (2,0,2);

\coordinate (t1) at ($(b1) + (0,2,0)$);
\coordinate (t2) at ($(b2) + (0,2,0)$);
\coordinate (t3) at ($(b3) + (0,2,0)$);
\coordinate (t4) at ($(b4) + (0,2,0)$);

\coordinate (i1) at (zero);
\coordinate (i2) at (0,0,2);
\coordinate (i3) at ($(i2) + (0,2,0)$);
\coordinate (i4) at ($(i1) + (0,2,0)$);

\coordinate (im) at ($0.5*(i3)$);

\draw[color01, dashed] (b1) -- (b2) -- (b3);
\draw[color01] (b3) -- (b4) -- (b1);
\draw[color01] (t1) -- (t2) -- (t3) -- (t4) -- cycle;
\draw[color01] (b1) -- (t1);
\draw[color01, dashed] (b2) -- (t2);
\draw[color01] (b3) -- (t3);
\draw[color01] (b4) -- (t4);

\draw[black, -{Latex}] (im) -- ($(im) + (0.75,0,0)$) 
node[black, scale = 0.65, anchor = north west] {$\nint$};


\node[black, anchor = north west, scale=0.75] at (t3) {$\domainleft$};
\node[black, anchor = south east, scale=0.75] at (b4) {$\domainright$};


\draw[color02, dashed] (i4) -- (i1) -- (i2);
\draw[color02] (i2) -- (i3) -- (i4);
\draw[pattern=north west lines, pattern color=color02, opacity=0.17] (i1) -- (i2) -- (i3) -- (i4) -- cycle;
\node[black, anchor = north east, xshift=0.4cm, yshift=-0.25cm, scale=0.75] at (im) {$\Fint$};


\end{tikzpicture}



==> res/face_notation.tex <==
\documentclass[border=2cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, patterns, arrows.meta}
\usepackage{tikz-3dplot}

\usepackage{ifthen}
\usepackage{bm}
\usepackage{mathtools}
\input{../macros/paper_macros.tex}

\begin{document}


\definecolor{color01}{HTML}{1f77b4}
\definecolor{color02}{HTML}{ff7f0e}
\definecolor{color03}{HTML}{2ca02c}
\definecolor{color04}{HTML}{d62728}
\definecolor{color05}{HTML}{9467bd}
\definecolor{color06}{HTML}{8c564b}
\definecolor{color07}{HTML}{e377c2}
\definecolor{color08}{HTML}{7f7f7f}
\definecolor{color09}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}

\begin{tikzpicture}[scale=1.25]

  \coordinate (A) at (-3.0,-1.0);
  \coordinate (B) at (-2.2,1.2);
  \coordinate (C) at (0.2,1.6);
  \coordinate (D) at (1.0,0.3);
  \coordinate (E) at (2.5,1.0);
  \coordinate (F) at (3.0,-0.6);
  \coordinate (G) at (0.5,-1.5);

  \draw[pattern=north west lines, pattern color=color02, opacity=0.17]
    (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- cycle;
    \draw[color02] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- cycle;


  \newcommand{\normal}[4]{
    \path let \p1 = (#1), \p2 = (#2),
          \n1 = {0.5*(\x1+\x2)},
          \n2 = {0.5*(\y1+\y2)} in
          coordinate (#3) at (\n1,\n2);

    \fill (#3) circle(0.5pt);

   \draw[-{Latex}, color01] let 
        \p1 = (#2), 
        \p2 = (#1),
        \n3 = {\x1 - \x2},      %
        \n4 = {\y1 - \y2},      %
        \n5 = {0.1*veclen(\n3,\n4)},%
        \n6 = {-1*(\n4/\n5)},     %
        \n7 = {\n3/\n5}         %
    in
        (#3) -- ++({\n6},{\n7}) node[xshift={0.5*\n6}, yshift={0.5*\n7}] {$\nu_{#4}$};

    \draw[-{Latex}, color01] let 
        \p1 = (#2), 
        \p2 = (#1),
        \n3 = {\x2 - \x1},      %
        \n4 = {\y2 - \y1},      %
        \n5 = {0.1*veclen(\n3,\n4)},%
        \n6 = {\n3/\n5},     %
        \n7 = {\n4/\n5},         %
        \n{xs} = {0.25*\n6 + 0.5*\n7},
        \n{ys} = {0.25*\n7 - 0.5*\n6}
    in
        (#3) -- ++({\n6},{\n7}) node[xshift=\n{xs}, yshift=\n{ys}] {$\tau_{#4}$};

    \path let 
        \p1 = (#2), 
        \p2 = (#1),
        \n3 = {\x1 - \x2},      %
        \n4 = {\y1 - \y2},      %
        \n5 = {0.1*veclen(\n3,\n4)},%
        \n6 = {-1*(\n4/\n5)},     %
        \n7 = {\n3/\n5}         %
    in
        ($(#3) - ({0.75*\n6},{0.75*\n7})$) node[color01] {$\Gamma_{#4}$};
  }

  \normal{A}{B}{MAB}{1}
  \normal{G}{A}{MGA}{2}
  \normal{F}{G}{MFG}{3}
  \normal{E}{F}{MEF}{4}
  \normal{D}{E}{MDE}{5}
  \normal{C}{D}{MCD}{6}
  \normal{B}{C}{MBC}{7}

  \node (0,0) {$\Fint$};


  \draw[-{Latex}, thick] 
    let 
        \p1 = (A),
        \p2 = (B),
        \n1 = {\x1 - \x2},
        \n2 = {\y1 - \y2},
        \n{length} = {0.05*veclen(\n1,\n2)},
        \n{x} = {\n1/\n{length}},
        \n{y} = {\n2/\n{length}},
        \n6 = {-1*(\n{y})},     %
        \n7 = {\n{x}}
    in
        (B) -- ++({\n{x}},{\n{y}}) node[xshift={-0.35*\n6}, yshift={-0.35*\n7}] {\(x_2\)};
    
    \draw[-{Latex}, thick] 
    let 
        \p1 = (A),
        \p2 = (B),
        \n1 = {\x1 - \x2},
        \n2 = {\y1 - \y2},
        \n{length} = {0.05*veclen(\n1,\n2)},
        \n{x} = {\n1/\n{length}},
        \n{y} = {\n2/\n{length}},
        \n6 = {-1*(\n{y})},     %
        \n7 = {\n{x}}
    in
        (B) -- ++({\n{6}},{\n{7}}) node[xshift={0.35*\n{x}}, yshift={0.35*\n{y}}] {\(x_3\)};



\end{tikzpicture}

\end{document}


==> res/hexagon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\usetikzlibrary{calc, arrows.meta, decorations.pathreplacing, patterns}

\usepackage{ifthen}
\usepackage{bm}
\usepackage{mathtools}
\input{../macros/paper_macros.tex}

\begin{document}

\tdplotsetmaincoords{45+60}{-45+90}  %

\begin{tikzpicture}[tdplot_main_coords, scale=2]

\definecolor{color01}{HTML}{1f77b4}
\definecolor{color02}{HTML}{ff7f0e}
\definecolor{color03}{HTML}{2ca02c}
\definecolor{color04}{HTML}{d62728}
\definecolor{color05}{HTML}{9467bd}
\definecolor{color06}{HTML}{8c564b}
\definecolor{color07}{HTML}{e377c2}
\definecolor{color08}{HTML}{7f7f7f}
\definecolor{color09}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}

\def\radius{1}    %
\def\length{2}    %

\foreach \i in {0,1,...,5} {
    \pgfmathsetmacro\angleA{60*\i}
    \pgfmathsetmacro\angleB{60*(\i+1)}

    \coordinate (b\i) at ({0*\length}, {\radius*cos(\angleA)}, {\radius*sin(\angleA)});
    \coordinate (t\i) at ({1*\length}, {\radius*cos(\angleA)}, {\radius*sin(\angleA)});
    \coordinate (i\i) at ({0.5*\length}, {\radius*cos(\angleA)}, {\radius*sin(\angleA)});
    
    \draw[color01] 
        (0, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        (0, {\radius*cos(\angleB)}, {\radius*sin(\angleB)});
    
    \ifthenelse{\i=2 \OR \i=3 \OR \i=4}{
      \draw[orange, dashed] 
        ({0.5*\length}, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        ({0.5*\length}, {\radius*cos(\angleB)}, {\radius*sin(\angleB)});
    }{
      \draw[orange] 
        ({0.5*\length}, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        ({0.5*\length}, {\radius*cos(\angleB)}, {\radius*sin(\angleB)});
    }    
    
    \ifthenelse{\i=2 \OR \i=3 \OR \i=4}{
      \draw[color01, dashed] 
        (\length, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        (\length, {\radius*cos(\angleB)}, {\radius*sin(\angleB)});
    }{
      \draw[color01] 
        (\length, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        (\length, {\radius*cos(\angleB)}, {\radius*sin(\angleB)});
    }
    
    
    \ifthenelse{\i=3 \OR \i=4}{
      \draw[color01, dashed]
        (0, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        (\length, {\radius*cos(\angleA)}, {\radius*sin(\angleA)});
    }{
      \draw[color01]
        (0, {\radius*cos(\angleA)}, {\radius*sin(\angleA)}) -- 
        (\length, {\radius*cos(\angleA)}, {\radius*sin(\angleA)});
    }
}

\draw[pattern=north west lines, pattern color=color02, opacity=0.17] (i0) -- (i1) -- (i2) -- (i3) -- (i4) -- (i5) -- cycle;

\draw[black, -{Latex}] (i4) -- ($(i4) + 0.5*(-1,0,0)$) node[black, scale=0.5, anchor = north west] {$x_1$};
\draw[black, -{Latex}] (i4) -- ($(i4) + 0.5*(0,1,0)$) node[black, scale=0.5, anchor = north] {$x_2$};
\draw[black, -{Latex}] (i4) -- ($(i4) + 0.5*(0,0,1)$) node[black, scale=0.5, anchor = east] {$x_3$};

\coordinate (im) at ($({0.5*\length},0,0)$);
\draw[black, -{Latex}] (im) -- ($(im) - (0.5,0,0)$)
  node[black, scale = 0.65, anchor = north west] {$\nint$};
\node[black, anchor = north east, xshift=0.75cm, yshift=+0.55cm, scale=0.75] at (im) {$\Fint$};

\node[black, anchor = south east, scale=0.75, yshift=0.15cm, xshift=-0.25cm] at (t0) {$\domainleft$};
\node[black, anchor = south west, scale=0.75, yshift=-0.5cm, xshift=0.25cm] at (b3) {$\domainright$};

\end{tikzpicture}

\end{document}


==> res/plots/cavity/cavity_error_plot.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{color01}{HTML}{1f77b4}
\definecolor{color02}{HTML}{ff7f0e}
\definecolor{color03}{HTML}{2ca02c}
\definecolor{color04}{HTML}{d62728}
\definecolor{color05}{HTML}{9467bd}
\definecolor{color06}{HTML}{8c564b}
\definecolor{color07}{HTML}{e377c2}
\definecolor{color08}{HTML}{7f7f7f}
\definecolor{color09}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmajorgrids,
xmin=0.00893597900601822, xmax=0.113381012625214,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
minor x tick num=10,
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \max_n \|\mathbf{u}^n_h - \mathbf{u}(t_n)\|_{L^2(Q)^6}\)},
ymajorgrids,
ymin=4e-9, ymax=0.309175469033012,
ymode=log,
ytick style={color=black},
ytick={0.000000001, 0.00000001, 0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]

\addplot [semithick, color01, mark=10-pointed star, mark size=1.5, mark options={solid}]
table {%
0.101015 0.059981
0.0883883 0.0523818
0.0785674 0.0465003
0.0707107 0.0418112
0.0614875 0.0363225
0.0543928 0.0321108
0.048766 0.0287761
0.042855 0.0252775
0.038222 0.0225384
0.0336718 0.0198503
0.0294628 0.0173656
0.0261891 0.015434
0.0231838 0.0136613
0.0207973 0.0122541
0.0183664 0.010821
0.0162553 0.00957671
0.0144308 0.00850142
0.0127407 0.00750551
0.0113137 0.00666472
0.0100299 0.00590832
};
\addlegendentry{$k = 1$}

\addplot [semithick, color01, mark=o, mark size=3, mark options={solid, color=red}]
table {%
0.101015 0.061216
0.0883883 0.0532165
0.0785674 0.0470902
0.0707107 0.0422431
0.0614875 0.0366079
0.0543928 0.032309
0.048766 0.0289192
0.042855 0.0253749
0.038222 0.0226076
0.0336718 0.0198977
0.0294628 0.0173973
0.0261891 0.0154563
0.0231838 0.0136768
0.0207973 0.0122653
0.0183664 0.0108287
0.0162553 0.00958206
0.0144308 0.00850517
0.0127407 0.00750808
0.0113137 0.00666653
0.0100299 0.00590958
};
\addlegendentry{$k = 1$, interpolation}

\addplot [semithick, color02, mark=10-pointed star, mark size=1.5, mark options={solid}]
table {%
0.101015 0.000565927
0.0883883 0.000479417
0.0785674 0.000327014
0.0707107 0.000268407
0.0614875 0.000196602
0.0543928 0.000155265
0.048766 0.00012579
0.042855 9.36902e-05
0.038222 7.84926e-05
0.0336718 5.77729e-05
0.0294628 4.45609e-05
0.0261891 3.5334e-05
0.0231838 2.64406e-05
0.0207973 2.26963e-05
0.0183664 1.64756e-05
0.0162553 1.36151e-05
0.0144308 1.07957e-05
0.0127407 8.24299e-06
0.0113137 6.55059e-06
0.0100299 5.07358e-06
};
\addlegendentry{$k = 2$}

\addplot [semithick, color02, mark=o, mark size=3, mark options={solid, color=red}]
table {%
0.101015 0.000639237
0.0883883 0.000519692
0.0785674 0.000359711
0.0707107 0.000291036
0.0614875 0.000210951
0.0543928 0.000164704
0.048766 0.000132214
0.042855 9.80065e-05
0.038222 8.13219e-05
0.0336718 5.97557e-05
0.0294628 4.58375e-05
0.0261891 3.61985e-05
0.0231838 2.70572e-05
0.0207973 2.31022e-05
0.0183664 1.67691e-05
0.0162553 1.38046e-05
0.0144308 1.09251e-05
0.0127407 8.33256e-06
0.0113137 6.61188e-06
0.0100299 5.11645e-06
};
\addlegendentry{$k = 2$, interpolation}


\addplot [semithick, color03, mark=10-pointed star, mark size=1.5, mark options={solid}]
table {%
0.101015 6.16602e-05
0.0883883 4.22648e-05
0.0785674 2.9909e-05
0.0707107 2.18143e-05
0.0614875 1.44021e-05
0.0543928 9.98772e-06
0.048766 7.20377e-06
0.042855 4.8878e-06
0.038222 3.47092e-06
0.0336718 2.3699e-06
0.0294628 1.58776e-06
0.0261891 1.11537e-06
0.0231838 7.73774e-07
0.0207973 5.59044e-07
0.0183664 3.86084e-07
0.0162553 2.69139e-07
0.0144308 1.90444e-07
0.0127407 1.35279e-07
0.0113137 1.09972e-07
0.0100299 9.49847e-08
};
\addlegendentry{$k = 3$}

\addplot [semithick, color03, mark=o, mark size=3, mark options={solid, color=red}]
table {%
0.101015 6.22216e-05
0.0883883 4.24552e-05
0.0785674 3.0003e-05
0.0707107 2.19455e-05
0.0614875 1.44687e-05
0.0543928 1.00221e-05
0.048766 7.2217e-06
0.042855 4.89765e-06
0.038222 3.47293e-06
0.0336718 2.37282e-06
0.0294628 1.58879e-06
0.0261891 1.11561e-06
0.0231838 7.74087e-07
0.0207973 5.59272e-07
0.0183664 3.86152e-07
0.0162553 2.69187e-07
0.0144308 1.90449e-07
0.0127407 1.35275e-07
0.0113137 1.09971e-07
0.0100299 9.49854e-08
};
\addlegendentry{$k = 3$, interpolation}

\addplot [semithick, color04, mark=10-pointed star, mark size=1.5, mark options={solid}]
table {%
0.101015 6.78096e-07
0.0883883 4.54181e-07
0.0785674 2.54205e-07
0.0707107 1.75834e-07
0.0614875 1.05782e-07
0.0543928 7.89142e-08
0.048766 7.85214e-08
0.042855 7.83435e-08
0.038222 7.82965e-08
0.0336718 7.82743e-08
0.0294628 7.82668e-08
0.0261891 7.82646e-08
0.0231838 7.82637e-08
0.0207973 7.82634e-08
0.0183664 7.82632e-08
0.0162553 7.82632e-08
0.0144308 7.82632e-08
0.0127407 7.82632e-08
0.0113137 7.82632e-08
0.0100299 7.82632e-08
};
\addlegendentry{$k = 4$}

\addplot [semithick, color04, mark=o, mark size=3, mark options={solid, color=red}]
table {%
0.101015 6.88447e-07
0.0883883 4.57641e-07
0.0785674 2.56454e-07
0.0707107 1.76989e-07
0.0614875 1.06233e-07
0.0543928 7.91101e-08
0.048766 7.85865e-08
0.042855 7.83612e-08
0.038222 7.83022e-08
0.0336718 7.8276e-08
0.0294628 7.82672e-08
0.0261891 7.82647e-08
0.0231838 7.82637e-08
0.0207973 7.82634e-08
0.0183664 7.82633e-08
0.0162553 7.82632e-08
0.0144308 7.82632e-08
0.0127407 7.82632e-08
0.0113137 7.82632e-08
0.0100299 7.82632e-08
};
\addlegendentry{$k = 4$, interpolation}

\addplot [semithick, gray, dashed]
table {%
0.101015 0.1101888
0.0883883 0.0964153908928377
0.0785674 0.0857025939228827
0.0707107 0.0771323781632431
0.0614875 0.0670715620452408
0.0543928 0.0593325482417463
0.048766 0.0531947435608573
0.042855 0.0467469289115478
0.038222 0.0416931773855368
0.0336718 0.0367297454421621
0.0294628 0.0321384999914864
0.0261891 0.0285674949470871
0.0231838 0.0252892649749047
0.0207973 0.0226860320768203
0.0183664 0.0200343669387715
0.0162553 0.0177315448264119
0.0144308 0.0157413506413899
0.0127407 0.0138977621557194
0.0113137 0.0123411674163243
0.0100299 0.0109407775589764
};

\addplot [semithick, gray, dashed]
table {%
0.101015 0.0011506266
0.0883883 0.00088095197901529
0.0785674 0.000696061216677391
0.0707107 0.000563810223386761
0.0614875 0.000426320625607311
0.0543928 0.000333614950633009
0.048766 0.000268161818495487
0.042855 0.000207093120563769
0.038222 0.000164736369141493
0.0336718 0.000127848412504306
0.0294628 9.78837747093633e-05
0.0261891 7.73399383106091e-05
0.0231838 6.06082740363264e-05
0.0207973 4.8772676213075e-05
0.0183664 3.80373935955328e-05
0.0162553 2.97956354118356e-05
0.0144308 2.34824544657483e-05
0.0127407 1.83041367933624e-05
0.0113137 1.44335111005611e-05
0.0100299 1.1343729960236e-05
};

\addplot [semithick, gray, dashed]
table {%
0.101015 0.00011199888
0.0883883 7.5030945347936e-05
0.0785674 5.26966757408705e-05
0.0707107 3.84159418090527e-05
0.0614875 2.5259024949744e-05
0.0543928 1.74855912690684e-05
0.048766 1.26010715680192e-05
0.042855 8.55185982171109e-06
0.038222 6.06731159995304e-06
0.0336718 4.14815594397906e-06
0.0294628 2.77893333377165e-06
0.0261891 1.95172127871558e-06
0.0231838 1.35397280039635e-06
0.0207973 9.7741037531471e-07
0.0183664 6.73175328278889e-07
0.0162553 4.66703483280175e-07
0.0144308 3.26533165408464e-07
0.0127407 2.24717008210946e-07
0.0113137 1.5735119696053e-07
0.0100299 1.09634157692165e-07
};

\addplot [semithick, gray, dashed]
table {%
0.101015 1.2392046e-06
0.0883883 7.26404738316086e-07
0.0785674 4.53491415085276e-07
0.0707107 2.97536390684669e-07
0.0614875 1.70116675310377e-07
0.0543928 1.04175407308662e-07
0.048766 6.73082162670098e-08
0.042855 4.01426040682708e-08
0.038222 2.54011381677172e-08
0.0336718 1.5299064545253e-08
0.0294628 8.96800031674101e-09
0.0261891 5.59863094182393e-09
0.0231838 3.43825458353961e-09
0.0207973 2.22652394632174e-09
0.0183664 1.35424019020952e-09
0.0162553 8.30958817004488e-10
0.0144308 5.16132462447178e-10
0.0127407 3.13597580199635e-10
0.0113137 1.94992621713536e-10
0.0100299 1.20444218028669e-10
};
\end{axis}

\end{tikzpicture}


==> res/plots/polynomial/polynomial_error_plot.tex <==
\begin{tikzpicture}

\definecolor{color01}{HTML}{1f77b4}
\definecolor{color02}{HTML}{ff7f0e}
\definecolor{color03}{HTML}{2ca02c}
\definecolor{color04}{HTML}{d62728}
\definecolor{color05}{HTML}{9467bd}
\definecolor{color06}{HTML}{8c564b}
\definecolor{color07}{HTML}{e377c2}
\definecolor{color08}{HTML}{7f7f7f}
\definecolor{color09}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tau\)},
xmajorgrids,
xmin=7.07945784384137e-05, xmax=0.141253754462275,
xmode=log,
xtick style={color=black},
xtick={1e-00, 1e-01, 1e-02, 1e-03, 1e-04, 1e-05},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-5}}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \max_n \|\mathbf{u}^n_h - \mathbf{u}(t_n)\|_{L^2(Q)^6}\)},
ymajorgrids,
ymin=1e-08, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-00, 1e-01, 1e-02, 1e-03, 1e-04, 1e-05, 1e-06, 1e-07, 1e-08},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-8}}\)
}
]
\addplot [semithick, color01, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1000
0.0833333 1000
0.0714286 1000
0.0588235 1000
0.05 1000
0.0416667 1000
0.0344828 0.011364
0.0285714 0.00779554
0.0243902 0.0056782
0.0204082 0.00397395
0.0169492 0.00274026
0.0142857 0.00194636
0.0119048 0.00135146
0.01 0.000953504
0.00840336 0.000673289
0.00699301 0.000466233
0.00588235 0.000329886
0.00492611 0.00023302
0.00413223 0.000162785
0.00346021 0.000114142
0.00289017 7.96316e-05
0.00242718 5.67631e-05
0.00203252 3.93825e-05
0.00170068 2.75726e-05
0.0014245 1.93769e-05
0.00119332 1.37139e-05
0.001 9.53303e-06
0.000837521 6.68686e-06
0.000701754 4.73305e-06
0.000587889 3.31436e-06
0.000492368 2.32819e-06
0.000412541 1.63685e-06
0.000345543 1.15075e-06
0.000289436 8.06839e-07
0.000242424 5.66317e-07
0.000203087 3.97191e-07
0.000170126 2.789e-07
0.000142511 1.95718e-07
0.000119374 1.37345e-07
0.0001 9.63704e-08
};
\addlegendentry{$h=0.47141$}


\addplot [semithick, color02, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1000
0.0833333 1000
0.0714286 1000
0.0588235 1000
0.05 1000
0.0416667 1000
0.0344828 1000
0.0285714 1000
0.0243902 1000
0.0204082 0.00397396
0.0169492 0.00274027
0.0142857 0.00194637
0.0119048 0.00135146
0.01 0.000953507
0.00840336 0.00067329
0.00699301 0.000466234
0.00588235 0.000329887
0.00492611 0.00023302
0.00413223 0.000162786
0.00346021 0.000114142
0.00289017 7.96317e-05
0.00242718 5.6763e-05
0.00203252 3.93826e-05
0.00170068 2.75727e-05
0.0014245 1.93769e-05
0.00119332 1.37139e-05
0.001 9.53304e-06
0.000837521 6.68687e-06
0.000701754 4.73305e-06
0.000587889 3.31444e-06
0.000492368 2.32819e-06
0.000412541 1.63686e-06
0.000345543 1.15075e-06
0.000289436 8.06839e-07
0.000242424 5.66316e-07
0.000203087 3.97191e-07
0.000170126 2.789e-07
0.000142511 1.95717e-07
0.000119374 1.37345e-07
0.0001 9.63702e-08
};
\addlegendentry{$h=0.28284$}


\addplot [semithick, color03, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1000
0.0833333 1000
0.0714286 1000
0.0588235 1000
0.05 1000
0.0416667 1000
0.0344828 1000
0.0285714 1000
0.0243902 1000
0.0204082 1000
0.0169492 1000
0.0142857 1000
0.0119048 0.00135147
0.01 0.000953505
0.00840336 0.000673289
0.00699301 0.000466233
0.00588235 0.000329886
0.00492611 0.000233019
0.00413223 0.000162785
0.00346021 0.000114142
0.00289017 7.96317e-05
0.00242718 5.67643e-05
0.00203252 3.93826e-05
0.00170068 2.75727e-05
0.0014245 1.93769e-05
0.00119332 1.37147e-05
0.001 9.53304e-06
0.000837521 6.68687e-06
0.000701754 4.73306e-06
0.000587889 3.3146e-06
0.000492368 2.32819e-06
0.000412541 1.63696e-06
0.000345543 1.15079e-06
0.000289436 8.06883e-07
0.000242424 5.66332e-07
0.000203087 3.97213e-07
0.000170126 2.78907e-07
0.000142511 1.95723e-07
0.000119374 1.37349e-07
0.0001 9.63748e-08
};
\addlegendentry{$h=0.15713$}
\addplot [semithick, gray, dashed, forget plot]
table {%
0.1 0.0481874
0.0833333 0.0334634454514498
0.0714286 0.0245854278315958
0.0588235 0.0166738241566132
0.05 0.01204685
0.0416667 0.0083658814409498
0.0344828 0.00572978782994404
0.0285714 0.00393365743879577
0.0243902 0.00286658099497419
0.0204082 0.00200697932006648
0.0169492 0.00138430536770519
0.0142857 0.000983414359698943
0.0119048 0.00068293237528137
0.01 0.000481874
0.00840336 0.000340282357037167
0.00699301 0.000235646933547718
0.00588235 0.000166738241566132
0.00492611 0.00011693424204346
0.00413223 8.22815504961641e-05
0.00346021 5.76950305894744e-05
0.00289017 4.02513333871856e-05
0.00242718 2.83881743511e-05
0.00203252 1.99068777596145e-05
0.00170068 1.39373017550654e-05
0.0014245 9.778188412685e-06
0.00119332 6.86194658406378e-06
0.001 4.81874e-06
0.000837521 3.38006385442956e-06
0.000701754 2.37303032287471e-06
0.000587889 1.66542148288706e-06
0.000492368 1.16818905551193e-06
0.000412541 8.20101730105802e-07
0.000345543 5.7535738661647e-07
0.000289436 4.03681260593119e-07
0.000242424 2.83194438201642e-07
0.000203087 1.98745700667323e-07
0.000170126 1.39468097323916e-07
0.000142511 9.78656464579676e-08
0.000119374 6.86677768509562e-08
0.0001 4.81874e-08
};
\addplot [semithick, color04, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1000
0.0833333 1000
0.0714286 1000
0.0588235 1000
0.05 1000
0.0416667 1000
0.0344828 1000
0.0285714 1000
0.0243902 1000
0.0204082 1000
0.0169492 1000
0.0142857 1000
0.0119048 1000
0.01 1000
0.00840336 1000
0.00699301 1000
0.00588235 0.000329887
0.00492611 0.000233021
0.00413223 0.000162786
0.00346021 0.000114142
0.00289017 7.96318e-05
0.00242718 5.67643e-05
0.00203252 3.93826e-05
0.00170068 2.75727e-05
0.0014245 1.93769e-05
0.00119332 1.37145e-05
0.001 9.53305e-06
0.000837521 6.68687e-06
0.000701754 4.73309e-06
0.000587889 3.31456e-06
0.000492368 2.3282e-06
0.000412541 1.63694e-06
0.000345543 1.15078e-06
0.000289436 8.06875e-07
0.000242424 5.66329e-07
0.000203087 3.97209e-07
0.000170126 2.78906e-07
0.000142511 1.95722e-07
0.000119374 1.37348e-07
0.0001 9.63739e-08
};
\addlegendentry{$h=0.08839$}


\addplot [semithick, color05, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1000
0.0833333 1000
0.0714286 1000
0.0588235 1000
0.05 1000
0.0416667 1000
0.0344828 1000
0.0285714 1000
0.0243902 1000
0.0204082 1000
0.0169492 1000
0.0142857 1000
0.0119048 1000
0.01 1000
0.00840336 1000
0.00699301 1000
0.00588235 1000
0.00492611 1000
0.00413223 1000
0.00346021 0.000114142
0.00289017 7.96318e-05
0.00242718 5.67643e-05
0.00203252 3.93826e-05
0.00170068 2.75727e-05
0.0014245 1.93769e-05
0.00119332 1.37145e-05
0.001 9.53305e-06
0.000837521 6.68687e-06
0.000701754 4.73308e-06
0.000587889 3.31455e-06
0.000492368 2.3282e-06
0.000412541 1.63693e-06
0.000345543 1.15078e-06
0.000289436 8.06874e-07
0.000242424 5.6633e-07
0.000203087 3.97209e-07
0.000170126 2.78907e-07
0.000142511 1.95722e-07
0.000119374 1.37349e-07
0.0001 9.6374e-08
};
\addlegendentry{$h=0.05051$}
\addplot [semithick, gray, dashed, forget plot]
table {%
0.1 0.048187
0.0833333 0.0334631676738942
0.0714286 0.0245852237497998
0.0588235 0.0166736857484471
0.05 0.01204675
0.0416667 0.00836581199639424
0.0344828 0.00572974026740421
0.0285714 0.00393362478579985
0.0243902 0.00286655719969995
0.0204082 0.00200696266028139
0.0169492 0.00138429387668997
0.0142857 0.000983406196449963
0.0119048 0.000682926706310848
0.01 0.00048187
0.00840336 0.000340279532378796
0.00699301 0.000235644977460164
0.00588235 0.000166736857484471
0.00492611 0.00011693327138107
0.00413223 8.22808674831732e-05
0.00346021 5.76945516673447e-05
0.00289017 4.02509992638804e-05
0.00242718 2.83879387029899e-05
0.00203252 1.99067125141125e-05
0.00170068 1.39371860625669e-05
0.0014245 9.778107244675e-06
0.00119332 6.86188962355888e-06
0.001 4.8187e-06
0.000837521 3.38003579677255e-06
0.000701754 2.37301062452765e-06
0.000587889 1.665407658348e-06
0.000492368 1.16817935846203e-06
0.000412541 8.20094922502735e-07
0.000345543 5.75352610617876e-07
0.000289436 4.03677909665195e-07
0.000242424 2.83192087425811e-07
0.000203087 1.9874405089414e-07
0.000170126 1.39466939609681e-07
0.000142511 9.78648340825627e-08
0.000119374 6.86672068448812e-08
0.0001 4.8187e-08
};
\end{axis}

\end{tikzpicture}


==> res/plots/surface_current/alpha_plot.tex <==

\documentclass{standalone}

\usepackage{tikz}					%
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows.meta,patterns}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \definecolor{color01}{HTML}{1f77b4}
    \definecolor{color02}{HTML}{ff7f0e}
    \definecolor{color03}{HTML}{2ca02c}
    \definecolor{color04}{HTML}{d62728}
    \definecolor{color05}{HTML}{9467bd}
    \definecolor{color06}{HTML}{8c564b}
    \definecolor{color07}{HTML}{e377c2}
    \definecolor{color08}{HTML}{7f7f7f}
    \definecolor{color09}{HTML}{bcbd22}
    \definecolor{color10}{HTML}{17becf}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.09,0.5)},
      anchor=west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \alpha\)},
    xmin=-0.2, xmax=4.2,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Estimated order \(q\)},
    ymin=-0.200098889948952, ymax=2.20000470904519,
    ytick style={color=black}
    ]



    \addplot [semithick, gray, opacity=1, dashed, forget plot]
    table {%
    0.5 0
    0.5 4
    };

    \addplot [thick, gray, gray, dashed, opacity=1, forget plot]
    table{
      0.0 0
      0.5 0
      1.5 1
      4   1
    };

    \addplot [thick, gray, gray, dashed, opacity=1, forget plot]
    table{
      0.0 0
      0.5 0
      2.5 2
      4   2
    };

    \addplot [semithick, color01, mark=*, mark size=1.5, mark options={solid}]
    table {%
    0 -9.41753387451172e-05
    0.100000023841858 0.0128304958343506
    0.299999952316284 0.0495185852050781
    0.5 0.118548512458801
    0.700000047683716 0.237093329429626
    0.899999976158142 0.39873468875885
    1 0.487832188606262
    1.10000002384186 0.576982140541077
    1.20000004768372 0.661380529403687
    1.29999995231628 0.735798001289368
    1.39999997615814 0.795694708824158
    1.5 0.839012384414673
    1.60000002384186 0.867058515548706
    1.70000004768372 0.88339376449585
    1.79999995231628 0.89190661907196
    1.89999997615814 0.895661592483521
    2 0.896693229675293
    2.09999990463257 0.896235704421997
    2.20000004768372 0.895007491111755
    2.29999995231628 0.906915187835693
    2.40000009536743 0.891699314117432
    2.5 0.889979124069214
    2.75 0.886052966117859
    3 0.882893443107605
    3.25 0.880485773086548
    3.5 0.878710031509399
    3.75 0.877436995506287
    4 0.876549005508423
    };
    \addlegendentry{deg. \(p=1\)}



    \addplot [semithick, color02, mark=asterisk, mark size=2, mark options={solid}]
    table {%
    0 0.00367856025695801
    0.100000023841858 0.0234479904174805
    0.299999952316284 0.071052074432373
    0.5 0.144925832748413
    0.700000047683716 0.258962154388428
    0.899999976158142 0.41022515296936
    1 0.495564222335815
    1.10000002384186 0.584991812705994
    1.20000004768372 0.677031278610229
    1.29999995231628 0.770250201225281
    1.39999997615814 0.862627625465393
    1.5 0.950343608856201
    1.60000002384186 1.02625620365143
    1.70000004768372 1.08046507835388
    1.79999995231628 1.10666215419769
    1.89999997615814 1.10893678665161
    2 1.09796285629272
    2.09999990463257 1.08277106285095
    2.20000004768372 1.06814467906952
    2.29999995231628 1.01932394504547
    2.40000009536743 1.04612720012665
    2.5 1.03870093822479
    2.75 1.02721798419952
    3 1.02154850959778
    3.25 1.01859092712402
    3.5 1.01692819595337
    3.75 1.01591622829437
    4 1.01525640487671
    };
    \addlegendentry{deg. \(p=2\)}
    \end{axis}
  \end{tikzpicture}
\end{document}


==> res/plots/surface_current/multiple_alphas.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \definecolor{color01}{HTML}{1f77b4}
    \definecolor{color02}{HTML}{ff7f0e}
    \definecolor{color03}{HTML}{2ca02c}
    \definecolor{color04}{HTML}{d62728}
    \definecolor{color05}{HTML}{9467bd}
    \definecolor{color06}{HTML}{8c564b}
    \definecolor{color07}{HTML}{e377c2}
    \definecolor{color08}{HTML}{7f7f7f}
    \definecolor{color09}{HTML}{bcbd22}
    \definecolor{color10}{HTML}{17becf}
    
    \begin{groupplot}[
        group style={group size=3 by 1},
        width=6.25cm,
        height=8cm,
        enlarge x limits=false,
        legend columns=-1]
    \nextgroupplot[
    log basis x={2},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \alpha=0.0\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M\)},
    xmajorgrids,
    xmin=163.143760296866, xmax=3290784.22014473,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\(\displaystyle \|f_\alpha\|_{H^{\eta}}\)},
    ymajorgrids,
    ymin=0.5, ymax=100000000000,
    ymode=log,
    ytick style={color=black},
    legend to name=grouplegend
    ]
    \addplot [semithick, color01, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 1
    512.000061035156 1
    1023.99993896484 1
    2047.99951171875 1
    4096.00048828125 1
    8191.99951171875 1
    16383.99609375 1
    32768.00390625 1
    65536.03125 1
    131071.9765625 1
    262144.0625 1
    524287.71875 1
    1048575.8125 1
    2097152.5 1
    };
    \addlegendentry{$\eta = 0.0$};
    \addplot [semithick, color02, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 4.11858940124512
    512.000061035156 5.40170335769653
    1023.99993896484 7.07102584838867
    2047.99951171875 9.14389228820801
    4096.00048828125 11.4002332687378
    8191.99951171875 15.2421579360962
    16383.99609375 19.6262149810791
    32768.00390625 26.415548324585
    65536.03125 34.0290451049805
    131071.9765625 46.0162315368652
    262144.0625 58.5797500610352
    524287.71875 75.820930480957
    1048575.8125 102.408821105957
    2097152.5 128.639419555664
    };
    \addlegendentry{$\eta = 0.5$};
    \addplot [semithick, color03, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 31.3731288909912
    512.000061035156 57.7593193054199
    1023.99993896484 106.911781311035
    2047.99951171875 195.299514770508
    4096.00048828125 343.679443359375
    8191.99951171875 650.39306640625
    16383.99609375 1183.69372558594
    32768.00390625 2256.70166015625
    65536.03125 4109.21875
    131071.9765625 7855.8486328125
    262144.0625 14138.2255859375
    524287.71875 25877.73046875
    1048575.8125 49440.5390625
    2097152.5 87804.78125
    };
    \addlegendentry{$\eta = 1.0$};
    \addplot [semithick, color04, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 285.307678222656
    512.000061035156 738.081726074219
    1023.99993896484 1938.72241210938
    2047.99951171875 5018.3427734375
    4096.00048828125 12462.013671875
    8191.99951171875 33385.59375
    16383.99609375 85876.7421875
    32768.00390625 231662.765625
    65536.03125 596488.1875
    131071.9765625 1612316.875
    262144.0625 4103765.5
    524287.71875 10622728
    1048575.8125 28702776
    2097152.5 72088392
    };
    \addlegendentry{$\eta = 1.5$};
    \addplot [semithick, color05, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 2772.50317382812
    512.000061035156 10107.5478515625
    1023.99993896484 37621.4609375
    2047.99951171875 138049
    4096.00048828125 483733.40625
    8191.99951171875 1834814.875
    16383.99609375 6671339.5
    32768.00390625 25455870
    65536.03125 92693056
    131071.9765625 354269344
    262144.0625 1275287168
    524287.71875 4668527616
    1048575.8125 17839466496
    2097152.5 63366103040
    };
    \addlegendentry{$\eta = 2.0$};
    
    \nextgroupplot[
    log basis x={2},
    log basis y={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \alpha=0.5\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M\)},
    xmajorgrids,
    xmin=163.143760296866, xmax=3290784.22014473,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0.5, ymax=100000000000,
    ymode=log,
    ytick style={color=black},
    yticklabels={}
    ]
    \addplot [semithick, color01, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 1
    512.000061035156 1
    1023.99993896484 1
    2047.99951171875 1
    4096.00048828125 1
    8191.99951171875 1
    16383.99609375 1
    32768.00390625 1
    65536.03125 1
    131071.9765625 1
    262144.0625 1
    524287.71875 1
    1048575.8125 1
    2097152.5 1
    };
    \addplot [semithick, color02, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 2.14951252937317
    512.000061035156 2.18751549720764
    1023.99993896484 2.37653136253357
    2047.99951171875 2.42435574531555
    4096.00048828125 2.28619599342346
    8191.99951171875 2.27120327949524
    16383.99609375 2.4493236541748
    32768.00390625 2.36315393447876
    65536.03125 2.41266536712646
    131071.9765625 2.28477311134338
    262144.0625 2.37233996391296
    524287.71875 2.59815740585327
    1048575.8125 2.40438342094421
    2097152.5 2.44919610023499
    };
    \addplot [semithick, color03, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 9.75179290771484
    512.000061035156 12.5521268844604
    1023.99993896484 17.7683029174805
    2047.99951171875 23.6013240814209
    4096.00048828125 27.1489105224609
    8191.99951171875 34.0179481506348
    16383.99609375 50.5722351074219
    32768.00390625 62.0915031433105
    65536.03125 84.9091949462891
    131071.9765625 99.9847946166992
    262144.0625 139.433685302734
    524287.71875 206.047332763672
    1048575.8125 244.479919433594
    2097152.5 324.256774902344
    };
    \addplot [semithick, color04, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 74.2207717895508
    512.000061035156 135.525405883789
    1023.99993896484 268.770202636719
    2047.99951171875 504.749481201172
    4096.00048828125 821.503540039062
    8191.99951171875 1451.57421875
    16383.99609375 3056.18676757812
    32768.00390625 5299.01611328125
    65536.03125 10244.8740234375
    131071.9765625 17069.88671875
    262144.0625 33661.3515625
    524287.71875 70321.3828125
    1048575.8125 118023.7734375
    2097152.5 221379.109375
    };
    \addplot [semithick, color05, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 672.370422363281
    512.000061035156 1739.47412109375
    1023.99993896484 4869.916015625
    2047.99951171875 12945.212890625
    4096.00048828125 29873.1328125
    8191.99951171875 74513.640625
    16383.99609375 221900.375
    32768.00390625 543696.25
    65536.03125 1486581.625
    131071.9765625 3504470.5
    262144.0625 9773183
    524287.71875 28867056
    1048575.8125 68519544
    2097152.5 181764912
    };
    
    \nextgroupplot[
    log basis x={2},
    log basis y={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \alpha=1.0\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M\)},
    xmajorgrids,
    xmin=163.143760296866, xmax=3290784.22014473,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0.5, ymax=100000000000,
    ymode=log,
    ytick style={color=black},
    yticklabels={}
    ]
    \addplot [semithick, color01, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 1
    512.000061035156 1
    1023.99993896484 1
    2047.99951171875 1
    4096.00048828125 1
    8191.99951171875 1
    16383.99609375 1
    32768.00390625 1
    65536.03125 1
    131071.9765625 1
    262144.0625 1
    524287.71875 1
    1048575.8125 1
    2097152.5 1
    };
    \addplot [semithick, color02, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 1.50768673419952
    512.000061035156 1.48714935779572
    1023.99993896484 1.51141881942749
    2047.99951171875 1.50656771659851
    4096.00048828125 1.53531467914581
    8191.99951171875 1.54449462890625
    16383.99609375 1.44594442844391
    32768.00390625 1.55391228199005
    65536.03125 1.41997265815735
    131071.9765625 1.50619602203369
    262144.0625 1.56094717979431
    524287.71875 1.47207236289978
    1048575.8125 1.62989675998688
    2097152.5 1.6285355091095
    };
    \addplot [semithick, color03, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 3.11413645744324
    512.000061035156 3.19594359397888
    1023.99993896484 3.45357608795166
    2047.99951171875 3.52998518943787
    4096.00048828125 3.76377987861633
    8191.99951171875 3.79878354072571
    16383.99609375 3.31636476516724
    32768.00390625 4.06017923355103
    65536.03125 3.15711379051208
    131071.9765625 3.84941411018372
    262144.0625 4.30499744415283
    524287.71875 3.8123893737793
    1048575.8125 4.89038276672363
    2097152.5 4.73372030258179
    };
    \addplot [semithick, color04, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 13.62965965271
    512.000061035156 17.7569904327393
    1023.99993896484 25.5730857849121
    2047.99951171875 33.2351951599121
    4096.00048828125 46.2098922729492
    8191.99951171875 59.4375267028809
    16383.99609375 65.6114349365234
    32768.00390625 110.033187866211
    65536.03125 104.36890411377
    131071.9765625 177.240432739258
    262144.0625 260.167297363281
    524287.71875 299.515930175781
    1048575.8125 521.097717285156
    2097152.5 648.581420898438
    };
    \addplot [semithick, color05, mark=asterisk, mark size=2.5, mark options={solid}]
    table {%
    256.000061035156 103.617835998535
    512.000061035156 188.774993896484
    1023.99993896484 389.085235595703
    2047.99951171875 708.770812988281
    4096.00048828125 1397.28466796875
    8191.99951171875 2533.32861328125
    16383.99609375 3955.03051757812
    32768.00390625 9392.2001953125
    65536.03125 12597.51953125
    131071.9765625 30248.1015625
    262144.0625 62800.5078125
    524287.71875 102217.171875
    1048575.8125 251545.828125
    2097152.5 442737.5
    };
\end{groupplot}

\node (l1) at ($(group c2r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{grouplegend}}; %
    
\end{tikzpicture}
    

